Heavy + heavy and heavy + light pseudoscalar to vector semileptonic transitions

Using a symmetry-preserving regularisation of a vector$\times$vector contact interaction (SCI), we complete a systematic treatment of twelve semileptonic transitions with vector meson final states: $D\to \rho$, $D_{(s)}\to K^\ast$, $D_s\to \phi$, $B\to \rho$, $B_s\to K^\ast$, $B_{(s)}\to D_{(s)}^\ast$, $B_c \to B_{(s)}^\ast, J/\psi, D^\ast$; and thereby finalise a unified analysis of semileptonic decays of heavy+heavy and heavy+light pseudoscalar mesons to both pseudoscalar and vector meson final states. The analysis is marked by algebraic simplicity, few parameters, and the ability to consistently describe systems from Nambu-Goldstone modes to heavy+heavy mesons. Regarding the behaviour of the transition form factors, the SCI results compare well wherever sound experimental or independent theory analyses are available; hence, the SCI branching fraction predictions should be a reasonable guide. Considering the ratios $R(D_{(s)}^{(\ast)})$, $R(J/\psi)$, $R(\eta_c)$, whose values are key tests of lepton universality in weak interactions, the SCI values agree with Standard Model predictions. The $B_{(s)}\to D_{(s)}^\ast$ transitions are used to predict the precursor functions that evolve into the universal Isgur-Wise function in the heavy-quark limit, with results that conform with those from other sources where such are available. The study also exposes effects on the transition form factors that flow from interference between emergent hadron mass from the strong interaction and Higgs boson couplings via current-quark masses, including flavour symmetry violation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

